Multi-Hop Reasoning for Question Answering with Hyperbolic Representations

Hyperbolic representations are effective in modeling knowledge graph data which is prevalently used to facilitate multi-hop reasoning. However, a rigorous and detailed comparison of the two spaces for this task is lacking. In this paper, through a simple integration of hyperbolic representations with an encoder-decoder model, we perform a controlled and comprehensive set of experiments to compare the capacity of hyperbolic space versus Euclidean space in multi-hop reasoning. Our results show that the former consistently outperforms the latter across a diverse set of datasets. In addition, through an ablation study, we show that a learnable curvature initialized with the delta hyperbolicity of the utilized data yields superior results to random initializations. Furthermore, our findings suggest that hyperbolic representations can be significantly more advantageous when the datasets exhibit a more hierarchical structure.

==> model_architecture_figure.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[scale=0.7, >=stealth, line cap=round, line join=round]

%------------------------------------------------------------------
% 1) ENCODER SCOPE
%------------------------------------------------------------------
\begin{scope}[xshift=0.5cm]
  \node[draw=black, fill=yellow!20, thick,
        rectangle, minimum width=2.0cm, minimum height=1cm,
        align=center] (encoder) at (0,0) {Encoder};

  % Encoder's east coordinate (for the outgoing arrow)
  \coordinate (encoderEast) at (encoder.east);
\end{scope}
% Encoder east absolute: 0.5 + 1.1 = 1.6

%------------------------------------------------------------------
% 2) LEFT EUCLIDEAN PLANE SCOPE
%------------------------------------------------------------------
% Set xshift=3.6 so that the entry point becomes at 3.6 + (-0.2) = 3.4.
\begin{scope}[xshift=3.0cm]
  \coordinate (entryLeftPlane) at (-0.03,0);

  \path[fill=blue!10, draw=blue!50!black]
        (0,0.75) rectangle (2,-0.75);

  \coordinate (Oeuc) at (1,0);
  \node[draw=black,circle,fill=black,inner sep=1pt,
        label=above:$\mathbf{0}$] at (Oeuc) {};

  \coordinate (E1) at (0.5, 0.4);
  \coordinate (E2) at (0.8,-0.4);
  \coordinate (E3) at (1.4, 0.1);

  \foreach \pt in {E1,E2,E3} {
    \draw[fill=orange!90!black] (\pt) circle (1.5pt);
  }
  \draw[thick] (E1) -- (E3) -- (E2);

  % Define the east exit of the left Euclidean plane.
  \coordinate (leftPlaneEast) at (2.1,0);
\end{scope}
% leftPlaneEast absolute: 3.6+2.2 = 5.8

% Arrow from Encoder to Left Euclidean (length = 1.8 cm):
% From encoderEast at absolute x=1.6 to entryLeftPlane at 3.6-0.2=3.4.
\draw[->, very thick] (encoderEast) -- (entryLeftPlane);

%------------------------------------------------------------------
% 3) FIRST (OUTPUT) POINCARÉ ball SCOPE
%------------------------------------------------------------------
% We want the arrow from Left Euclidean to First ball to be 1.2 cm.
% leftPlaneEast is at 5.8, so First ball's entry should be at 5.8+1.2 = 7.0.
% Since First ball's entry is defined as (-1,0), set its xshift so that: xshift - 1 = 7.0, i.e. xshift = 8.0.
\begin{scope}[xshift=7.0cm]
  \coordinate (entryPoinc1) at (-0.85,0);

  \def\R{0.8}
  \draw[thick, purple!70!black] (0,0) circle (\R);

  \node[draw=black,circle,fill=black,inner sep=1pt,
        label=above:$\mathbf{0}$] (O1) at (0,0) {};

  \coordinate (P1) at ({0.6*cos(60)},{0.6*sin(60)});
  \coordinate (P2) at ({0.5*cos(-30)},{0.5*sin(-30)});
  \coordinate (P3) at ({0.3*cos(150)},{0.3*sin(150)});

  \foreach \pt in {P1,P2,P3} {
    \draw[fill=red!80!black] (\pt) circle (1.5pt);
  }

  \draw[dotted] (O1) -- (P1);
  \draw[dotted] (O1) -- (P2);
  \draw[dotted] (O1) -- (P3);

  \draw[thick, purple!70!black] (P1) to[bend right=20] (P2);
  \draw[thick, purple!70!black] (P2) to[bend right=20] (P3);
  \draw[thick, purple!70!black] (P3) to[bend right=20] (P1);

  \node[above, purple!70!black]
    at (0, {0.8+0.3})
    {Poincaré ball};

  % Define the east exit of the First ball.
  \coordinate (poinc1East) at (0.9,0);
\end{scope}
% First ball entry absolute: 8.0-1 = 7.0.
% First ball exit absolute: 8.0+1.3 = 9.3.

% Arrow from Left Euclidean to First ball (length = 1.2 cm):
% From leftPlaneEast at 5.8 to First ball entry at 7.0.
\draw[->, very thick] (leftPlaneEast) -- (entryPoinc1)
  node[midway,above] {$\exp_{\mathbf{0}}^{c}$};

%------------------------------------------------------------------
% 4) FULLY CONNECTED LAYER (FC) SCOPE
%------------------------------------------------------------------
% We want the arrow from First ball to FC to be 0.6 cm.
% First ball exit is at 9.3, so FC entry should be at 9.3+0.6 = 9.9.
% Since FC entry is defined as (-0.5,0), set FC's xshift so that: xshift - 0.5 = 9.9, i.e. xshift = 10.4.
\begin{scope}[xshift=9.4cm]
  \coordinate (entryFC) at (-0.4,0);

  % 4 input neurons
  \foreach \index/\y in {1/1, 2/0.33, 3/-0.33, 4/-1} {
    \node[draw=black, circle, fill=cyan!20, minimum size=6pt]
          (in\index) at (0,\y) {};
  }

  % 4 output neurons
  \foreach \index/\y in {1/1, 2/0.33, 3/-0.33, 4/-1} {
    \node[draw=black, circle, fill=green!20, minimum size=6pt]
          (out\index) at (2,\y) {};
  }

  % Connect them
  \foreach \i in {1,2,3,4} {
    \foreach \j in {1,2,3,4} {
      \draw[thick] (in\i) -- (out\j);
    }
  }

  \node[above] at (1,1.2) {Poincaré FC};

  % Define the east exit of the FC layer.
  \coordinate (fcEast) at (2.4,0);
\end{scope}
% FC entry absolute: 10.4-0.5 = 9.9.
% FC exit absolute: 10.4+2.5 = 12.9.

% Arrow from First ball to FC (length = 0.6 cm):
% From First ball exit at 9.3 to FC entry at 9.9.
\draw[->, very thick] (poinc1East) -- (entryFC);

%------------------------------------------------------------------
% 5) SECOND POINCARÉ ball SCOPE
%------------------------------------------------------------------
% We want the arrow from FC to Second ball to be 0.6 cm.
% FC exit is at 12.9, so Second ball entry should be at 12.9+0.6 = 13.5.
% Since Second ball entry is defined as (-1,0), set its xshift so that: xshift - 1 = 13.5, i.e. xshift = 14.5.
\begin{scope}[xshift=13.7cm]
  \coordinate (entryPoinc2) at (-0.85,0);

  \def\R{0.8}
  \draw[thick, purple!70!black] (0,0) circle (\R);
  \node[draw=black,circle,fill=black,inner sep=1pt,
        label=above:$\mathbf{0}$] (O2) at (0,0) {};

  % Points
  \coordinate (Q1) at ({0.6*cos(60)},{0.6*sin(60)});
  \coordinate (Q2) at ({0.5*cos(-30)},{0.5*sin(-30)});
  \coordinate (Q3) at ({0.3*cos(150)},{0.3*sin(150)});

  \foreach \pt in {Q1,Q2,Q3} {
    \draw[fill=red!80!black] (\pt) circle (1.5pt);
  }
  \draw[dotted] (O2) -- (Q1);
  \draw[dotted] (O2) -- (Q2);
  \draw[dotted] (O2) -- (Q3);

  \draw[thick, purple!70!black] (Q1) to[bend right=20] (Q2);
  \draw[thick, purple!70!black] (Q2) to[bend right=20] (Q3);
  \draw[thick, purple!70!black] (Q3) to[bend right=20] (Q1);

  \node[above, purple!70!black]
    at (0, {0.8 + 0.3})
    {Poincaré ball};

  % Define the east exit of the Second ball.
  \coordinate (poinc2East) at (0.9,0);
\end{scope}
% Second ball entry absolute: 14.5-1 = 13.5.
% Second ball exit absolute: 14.5+1.2 = 15.7.

% Arrow from FC to Second ball (length = 0.6 cm):
% From FC exit at 12.9 to Second ball entry at 13.5.
\draw[->, very thick] (fcEast) -- (entryPoinc2);

%------------------------------------------------------------------
% 6) RIGHT EUCLIDEAN PLANE SCOPE
%------------------------------------------------------------------
% We want the arrow from Second ball to Right Euclidean to be 1.2 cm.
% Second ball exit is at 15.7, so Right Euclidean entry should be at 15.7+1.2 = 16.9.
% Since Right Euclidean entry is defined as (-0.2,0), set its xshift so that: xshift - 0.2 = 16.9, i.e. xshift = 17.1.
\begin{scope}[xshift=15.7cm]
  \coordinate (entryRightEuc) at (-0.1,0);

  \path[fill=blue!10, draw=blue!50!black]
       (0,0.75) rectangle (2,-0.75);

  \coordinate (OeucRight) at (1,0);
  \node[draw=black,circle,fill=black,inner sep=1pt,
        label=above:$\mathbf{0}$] at (OeucRight) {};

  \coordinate (E4) at (0.5,0.4);
  \coordinate (E5) at (0.8,-0.3);
  \coordinate (E6) at (1.3,0.1);

  \foreach \pt in {E4,E5,E6} {
    \draw[fill=orange!90!black] (\pt) circle (1.5pt);
  }
  \draw[thick] (E4) -- (E6) -- (E5);

  % Define the east exit of the Right Euclidean plane.
  \coordinate (rightEucEast) at (2.1,0);
\end{scope}
% Right Euclidean entry absolute: 17.1-0.2 = 16.9.
% Right Euclidean exit absolute: 17.1+2.0 = 19.1.

% Arrow from Second ball to Right Euclidean (length = 1.2 cm):
% From Second ball exit at 15.7 to Right Euclidean entry at 16.9.
\draw[->, very thick] (poinc2East) -- (entryRightEuc)
  node[midway,above] {$\log_{\mathbf{0}}^{c}$};

%------------------------------------------------------------------
% 7) DECODER SCOPE
%------------------------------------------------------------------
% We want the arrow from Right Euclidean to Decoder to be 1.8 cm.
% Right Euclidean exit is at 19.1, so Decoder entry should be at 19.1+1.8 = 20.9.
% Since Decoder entry is defined as (-1.7,0), set its xshift so that: xshift - 1.7 = 20.9, i.e. xshift = 22.6.
\begin{scope}[xshift=20.5cm]
  \coordinate (entryDecoder) at (-1.6,0);

  \node[draw=black, fill=yellow!20, thick,
        rectangle, minimum width=2.0cm, minimum height=1cm,
        align=center] (decoder) at (0,0) {Decoder};
\end{scope}
% Decoder entry absolute: 22.6-1.7 = 20.9.

% Arrow from Right Euclidean to Decoder (length = 1.8 cm):
% From Right Euclidean exit at 19.1 to Decoder entry at 20.9.
\draw[->, very thick] (rightEucEast) -- (entryDecoder);

\end{tikzpicture}
\end{document}

